Periodic Plane-Wave Electronic Structure Calculations on Quantum Computers

A procedure for defining virtual spaces, and the periodic one-electron and two-electron integrals, for plane-wave second quantized Hamiltonians has been developed and demonstrated using full configuration interaction (FCI) simulations and variational quantum eigensolver (VQE) circuits on Quantinuum's ion trap quantum computers accessed through Microsoft's Azure Quantum service. This work is an extension to periodic systems of a new class of algorithms in which the virtual spaces were generated by optimizing orbitals from small pairwise CI Hamiltonians, which we term as correlation optimized virtual orbitals with the abbreviation COVOs. In this extension, the integration of the first Brillouin zone is automatically incorporated into the two-electron integrals. With these procedures we have been able to derive virtual spaces, containing only a few orbitals, that were able to capture a significant amount of correlation. The focus in this manuscript is on comparing the simulations of small molecules calculated with plane-wave basis sets with large periodic unit cells at the $\Gamma$-point, including images, to results for plane-wave basis sets with aperiodic unit cells. The results for this approach were promising as we were able to obtain good agreement between periodic and aperiodic results for an LiH molecule. Simulations performed on the Quantinuum H1-1 quantum computer were able to produce surprisingly good energies, reproducing the FCI values for the 1 COVO Hamiltonian to within 11 milliHartree (6.9 kcal/mol), when corrected for noise.

==> data/H2-compare-plot.tex <==
    \begin{tikzpicture}[scale=1.35]
    \begin{axis}[H2 style,grid=major,minor tick num=1,xmin=0.6,xmax=1.5,ymin=-1.18,ymax=-1.04,legend pos=north east, legend style={nodes={scale=0.6}}]
        \addplot [smooth,thick,black,mark=*]  table [x=R(H-H), y=8 COVOs,col sep=comma] {data/H2-periodic.csv};
        \addplot [smooth,thick,dashed,yellow,mark=diamond*]  table [x=R(H-H), y=8 COVOs, col sep=comma] {data/H2-aperiodic.csv};
        \legend{Periodic - 8 COVOs, Aperiodic - 8 COVOs}
    \end{axis}
    \end{tikzpicture}  
%}

==> data/H2-compare2-plot.tex <==
    \begin{tikzpicture}[scale=1.35]
    \begin{axis}[H2 style,grid=major,minor tick num=1,xmin=1.5,xmax=12.26,ymin=-1.08,ymax=-0.97,legend pos=north east, legend style={nodes={scale=0.6}}]
        \addplot [smooth,thick,black,mark=*]  table [x=R(H-H), y=8 COVOs,col sep=comma] {data/H2-periodic.csv};
        \addplot [smooth,thick,dashed,yellow,mark=diamond*]  table [x=R(H-H), y=8 COVOs,col sep=comma] {data/H2-aperiodic.csv};
        \legend{Periodic - 8 COVOs, Aperiodic - 8 COVOs}
    \end{axis}
    \end{tikzpicture}  
%}

==> data/LiH-Quantum-Plot.tex <==
%\resizebox{0.95\columnwidth}{0.95\columnwidth}{%
    \begin{tikzpicture}[scale=1.4]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=1.0,xmax=7.5,ymin=-0.77,ymax=-0.57,legend pos=north east, legend style={nodes={scale=0.6}}, legend cell align={left}]
        \addplot [smooth,thin,black]    table [x=R(Li-H), y=FCI,  col sep=comma] {data/LiH-Quantum-plotvals.csv};
        \addplot [only marks, mark=triangle*,red]  table [x=R(Li-H), y=Simulation, col sep=comma] {data/LiH-Quantum-plotvals.csv};
        \addplot [only marks, mark=triangle,red]  table [x=R(Li-H), y=SimNoMit, col sep=comma] {data/LiH-Quantum-plotvals.csv};
        \addplot [only marks, mark=square*,blue]  table [x=R(Li-H), y=H1-1, col sep=comma] {data/LiH-Quantum-plotvals.csv};
        \addplot [only marks, mark=square,blue]  table [x=R(Li-H), y=H1-1NoMit, col sep=comma] {data/LiH-Quantum-plotvals.csv};
        \legend{PW FCI - 1 COVO, H1-1 simulator w/ error correction, H1-1 simulator w/o error correction, H1-1 quantum computer w/ error correction , H1-1 quantum computer w/o error correction}
    \end{axis}
    \end{tikzpicture}  
%}

==> data/LiH-compare-plot.tex <==
    \begin{tikzpicture}[scale=1.35]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=1.3,xmax=2.5,ymin=-0.79,ymax=-0.71,legend pos=north east, legend style={nodes={scale=0.6}}]
        \addplot [smooth,thick,red,mark=* ]   table [x=R(Li-H), y=1 COVO,  col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,red,dashed] table [x=R(Li-H), y=1 COVO, col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thick,black,mark=*]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,dashed,black]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-aperiodic.csv};
        \legend{Periodic - 1 COVO, Aperiodic - 1 COVO, Periodic - 18 COVOs, Aperiodic - 18 COVOs}
    \end{axis}
    \end{tikzpicture}  
%}

==> data/LiH-compare2-plot.tex <==
    \begin{tikzpicture}[scale=1.35]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=2.5,xmax=7.0,ymin=-0.75,ymax=-0.60, legend pos=north east, legend style={nodes={scale=0.6}}]
        \addplot [smooth,thick,red,mark=* ]   table [x=R(Li-H), y=1 COVO,  col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,red,dashed] table [x=R(Li-H), y=1 COVO, col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thick,black,mark=*]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,dashed,black]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-aperiodic.csv};
        \legend{Periodic - 1 COVO, Aperiodic - 1 COVO, Periodic - 18 COVOs, Aperiodic - 18 COVOs}
    \end{axis}
    \end{tikzpicture}  

==> data/LiH-compare3-plot.tex <==
    \begin{tikzpicture}[scale=1.4]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=1.3,xmax=7.0]
        \addplot [smooth,thick,black,mark=*]  table [x=R(Li-H), y=RHF,col sep=comma] {data/LiH-periodic-hf-pbe.csv};
        \addplot [smooth,thick,dashed,black]  table [x=R(Li-H), y=RHF,col sep=comma] {data/LiH-aperiodic-hf-pbe.csv};
        \addplot [smooth,thick,red,mark=*]  table [x=R(Li-H), y=UHF,col sep=comma] {data/LiH-periodic-hf-pbe.csv};
        \addplot [smooth,thick,dashed,red]  table [x=R(Li-H), y=UHF,col sep=comma] {data/LiH-aperiodic-hf-pbe.csv};
    \end{axis}
    \end{tikzpicture}  

==> data/LiH-plot1.tex <==
%\resizebox{0.95\columnwidth}{0.95\columnwidth}{%
    \begin{tikzpicture}[scale=1.35]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=1.0,xmax=14.0,ymin=-0.785,ymax=-0.59,legend style={nodes={scale=0.6}},legend pos=north east] %legend style={nodes={scale=0.6},at={(0.71,0.4)}}]
        \addplot [smooth,thin,red]    table [x=R(Li-H), y=1 COVO,  col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thin,orange] table [x=R(Li-H), y=4 COVOs, col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thin,green]  table [x=R(Li-H), y=8 COVOs, col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thin,blue]   table [x=R(Li-H), y=12 COVOs,col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thin,black]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-periodic.csv};
        \legend{PW FCI - 1 COVO, PW FCI - 4 COVOs, PW FCI - 8 COVOs, PW FCI - 12 COVOs, PW FCI - 18 COVOs}
    \end{axis}
    \end{tikzpicture}  
%}

==> data/LiH-plot2.tex <==
%\resizebox{0.95\columnwidth}{0.95\columnwidth}{%
    \begin{tikzpicture}[scale=1.4]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=1.0,xmax=8.0,ymin=-0.785,ymax=-0.64]
        \addplot [smooth,thin,red]    table [x=R(Li-H), y=1 COVO,  col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thin,orange] table [x=R(Li-H), y=4 COVOs, col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thin,green]  table [x=R(Li-H), y=8 COVOs, col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thin,blue]   table [x=R(Li-H), y=12 COVOs,col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thin,black]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-aperiodic.csv};
    \end{axis}
    \end{tikzpicture}  
%}

==> data/LiH-zoom-plot.tex <==
%\resizebox{0.95\columnwidth}{0.5\columnwidth}{%
    \begin{tikzpicture}[scale=1.35]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=1.3,xmax=2.5,ymin=-0.785,ymax=-0.710, legend pos=north east, legend style={nodes={scale=0.6}}]
        \addplot [smooth,thick,red,mark=* ]   table [x=R(Li-H), y=1 COVO,  col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,orange,mark=*] table [x=R(Li-H), y=4 COVOs, col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,green,mark=*]  table [x=R(Li-H), y=8 COVOs, col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,blue,mark=*]   table [x=R(Li-H), y=12 COVOs,col sep=comma] {data/LiH-periodic.csv};
        \addplot [smooth,thick,black,mark=*]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-periodic.csv};
        \legend{PW FCI - 1 COVO, PW FCI - 4 COVOs, PW FCI - 8 COVOs, PW FCI - 12 COVOs, PW FCI - 18 COVOs}
    \end{axis}
    \end{tikzpicture}  
%}

==> data/LiH-zoom-plot2.tex <==
%\resizebox{0.95\columnwidth}{0.5\columnwidth}{%
    \begin{tikzpicture}[scale=1.4]
    \begin{axis}[my style,grid=major,minor tick num=1,xmin=1.3,xmax=2.5,ymin=-0.785,ymax=-0.74]
        \addplot [smooth,thick,red,mark=* ]   table [x=R(Li-H), y=1 COVO,  col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thick,orange,mark=*] table [x=R(Li-H), y=4 COVOs, col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thick,green,mark=*]  table [x=R(Li-H), y=8 COVOs, col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thick,blue,mark=*]   table [x=R(Li-H), y=12 COVOs,col sep=comma] {data/LiH-aperiodic.csv};
        \addplot [smooth,thick,black,mark=*]  table [x=R(Li-H), y=18 COVOs,col sep=comma] {data/LiH-aperiodic.csv};
    \end{axis}
    \end{tikzpicture}  
%}
